BlackIce: A Containerized Red Teaming Toolkit for AI Security Testing

AI models are being increasingly integrated into real-world systems, raising significant concerns about their safety and security. Consequently, AI red teaming has become essential for organizations to proactively identify and address vulnerabilities before they can be exploited by adversaries. While numerous AI red teaming tools currently exist, practitioners face challenges in selecting the most appropriate tools from a rapidly expanding landscape, as well as managing complex and frequently conflicting software dependencies across isolated projects. Given these challenges and the relatively small number of organizations with dedicated AI red teams, there is a strong need to lower barriers to entry and establish a standardized environment that simplifies the setup and execution of comprehensive AI model assessments. Inspired by Kali Linux's role in traditional penetration testing, we introduce BlackIce, an open-source containerized toolkit designed for red teaming Large Language Models (LLMs) and classical machine learning (ML) models. BlackIce provides a reproducible, version-pinned Docker image that bundles 14 carefully selected open-source tools for Responsible AI and Security testing, all accessible via a unified command-line interface. With this setup, initiating red team assessments is as straightforward as launching a container, either locally or using a cloud platform. Additionally, the image's modular architecture facilitates community-driven extensions, allowing users to easily adapt or expand the toolkit as new threats emerge. In this paper, we describe the architecture of the container image, the process used for selecting tools, and the types of evaluations they support.

==> flowchart2.tex <==
\def\YOffset{2.0cm}
\begin{tikzpicture}[
    node distance=1.4cm,
    box/.style={rectangle, draw, rounded corners, minimum width=2cm, minimum height=1cm, align=center},
    decision/.style={diamond, draw, align=center, aspect=2},
    arrow/.style={->, thick},
    note/.style={rectangle, draw, dashed, fill=gray!10, text width=3cm},
    tool/.style={rectangle, draw, fill=blue!10, text width=3cm},
    process/.style={rectangle, draw, fill=green!10, text width=2.5cm},
    process2/.style={rectangle, draw, fill=green!10, text width=3.8cm}
]
\footnotesize 
% Main nodes
\node[box, draw=red] (get-tool) {PYTHON\_TOOLS = \dots \\ NODEJS\_TOOLS = \dots \\ SYSTEM\_TOOLS = \dots \\ GIT\_TOOLS = \dots};
% For \$TOOL in $[$ \\ SYSTEM\_TOOLS=... \\ VENV\_TOOLS \\ GIT\_TOOLS, \\ JS\_TOOLS \\ CUSTOM\_TOOLS $]$};
% system tool
\node[decision, right=of get-tool] (venv) {System Tool?};
\coordinate (venv-center) at (venv);
%\node[box] at ([yshift=\YOffset]venv-center) (create-venv1-no) {Switch into \texttt{opt/\$TOOL}};
%\node[box] at ([yshift=-\YOffset]venv-center) (create-venv1) 
%  {\shortstack[l]{\texttt{python -m venv venvs/\$TOOL} \\ \texttt{cd venvs/\$TOOL/source}}};
\node[box] at ([yshift=-\YOffset]venv-center) (create-venv1) {Create Isolated \\ Environment};
%\node[box, below=of venv] (create-venv1) 
%  {\shortstack[l]{\texttt{python -m venv venvs/\$TOOL} \\ \texttt{cd venvs/\$TOOL/source}}};
%\node[box, above=of venv] (create-venv1-no) 
  %{\shortstack[l]{ \texttt{cd opt/\$TOOL}}};
%  {Switch into \texttt{opt/\$TOOL}};

% Tool Type
\node[decision, right=of venv] (tool-type) {Distribution\\Source?};
\coordinate (tooltype-center) at (tool-type);
\node[box] at ([yshift=\YOffset]tooltype-center) (git-tool) {Clone Repository};
\node[box] at ([yshift=-\YOffset]tooltype-center) (pypi-tool) {Download from \\ Package Manager};

\node[box, right=of tool-type, draw=red] (patching) {Patching};


% System Tool?
\node[decision, right=of patching] (is-system) {System Tool?};
\coordinate (issystem-center) at (is-system);
\node[box] at ([yshift=\YOffset]issystem-center) (system-install) {%
  Install in Global\\
  Python Environment
  % Create symlink for stub file
};
\node[box] at ([yshift=-\YOffset]issystem-center) (final-systool) {%
  Install in Isolated\\
  Environment
  % Create symlink for CLI script
  %\texttt{ln -s /opt/cli\_scripts/\$TOOL\\/usr/local/bin/\textless{}tool\textgreater{}}
};

% Final steps
\node[box, draw=red, right=of is-system] (final-check) {Install Global \\ Requirements};
\coordinate (decision-center) at (final-check);
%\node[box, draw=red] at ([yshift=\YOffset]final-check) (global-reqs) {Install Global\\ Requirements};

\node[box, right=of final-check, draw=red] (symlinks) {Symlink \\ Creation};

% Arrows
\draw[arrow] (get-tool) -- (venv);
\draw[arrow] (venv) -- (tool-type);
\draw[arrow] (venv) -- node[left] {No} (create-venv1);
%\draw[arrow] (venv) -- node[left] {Yes} (create-venv1-no);
\draw[arrow] (tool-type) -- node[left] {GitHub} (git-tool);
\draw[arrow] (tool-type) -- node[left] {PyPI/npm} (pypi-tool);
\draw[arrow] (tool-type) -- (patching);
\draw[arrow] (patching) -- (is-system);

\draw[arrow] (is-system) -- node[left] {Yes} (system-install);
\draw[arrow] (is-system) -- node[left] {No} (final-systool);
\draw[arrow] (is-system) -- (final-check);
%\draw[arrow] (final-check) -- node[left] {Yes} (global-reqs);
\draw[arrow] (final-check) -- (symlinks);

%\draw[arrow] 
%  (final-check.south) 
%  -- ++(0,-2.0) node[left, midway] {No} % place "no" midway on the vertical segment, on the left
%  -| ($(venv.west)!0.5!(get-tool.east)$);
% Notes
%\node[note, above=of get-tool, xshift=1.2cm] (git-note) {Git tools include: URL, Commit Hash, Dependencies Subdir; PyPi tools include version, optional dependencies};
%\node[note, left=of pypi-tool] (pypi-note) {Includes: Version, Optional Dependencies};
%\node[note, right=of is-system] (system-note) {System tools are installed globally, others in venvs};

% Background
\begin{scope}[on background layer]
\node[fit=(venv) (git-tool) (final-systool), 
      draw=black,
      fill=white,
      rounded corners,
      dashed,
      inner xsep=0.35cm,
      name=loopbox] {};

  \node[anchor=north west, font=\small, xshift=2pt, yshift=12pt] 
        at (loopbox.north west) {Process Each Tool}; % place the label manually
\end{scope}

\end{tikzpicture}

